Col-Bandit: Query-Time Top-$K$ Estimation for Late-Interaction Retrieval

Multi-vector late-interaction retrievers such as ColBERT achieve state-of-the-art quality, but their query-time cost is dominated by exhaustively computing token-level MaxSim interactions for every candidate document. The MaxSim scores of $N$ candidates against $T$ query tokens form an $N\times T$ matrix whose row-sums are the late-interaction scores, and identifying the top-$K$ rarely requires every entry. We introduce Col-Bandit, a query-time estimator of the exhaustive-MaxSim top-$K$: it reveals matrix entries in batches, maintains a finite-population Bernstein-Serfling confidence interval on each candidate's score, and permanently drops any document whose upper bound falls below the $K$-th largest lower bound, computing only the cells needed to separate the top-$K$. A single relaxation knob $\alpha_{\mathrm{ef}}\in(0,1]$ tunes the compute-fidelity trade-off. We deploy $\alpha_{\mathrm{ef}}{=}0.2$, while $\alpha_{\mathrm{ef}}{=}1$ admits a $\delta$-PAC guarantee under a simplified radius. On BEIR and REAL-MM-RAG, Col-Bandit preserves $\geq 90\%$ fidelity to the exhaustive top-$5$ on every corpus while cutting MaxSim FLOPs by up to ${\sim}8\times$, for up to ${\sim}13\times$ single-thread CPU speedups across x86 and ARM. A drop-in reranking layer, it needs no retraining or index changes.

==> graphs/fig_late_interaction_taxonomy.tex <==
\begin{tikzpicture}[
    >=Stealth,
    main/.style={rectangle, rounded corners=3pt, draw=black!70, line width=1pt, fill=gray!15, font=\normalsize\bfseries, align=center, minimum width=3.8cm, minimum height=1.4cm},
    cluster/.style={rectangle, rounded corners=2pt, draw=black!60, line width=0.8pt, fill=gray!10, font=\normalsize, align=center, minimum width=3.2cm, minimum height=1.2cm},
    leaf/.style={rectangle, rounded corners=2pt, draw=black!50, line width=0.6pt, fill=white, font=\small, align=center, minimum width=3.6cm, minimum height=1.8cm, text width=3.4cm},
    leafHighlight/.style={rectangle, rounded corners=2pt, draw=orange!80!black, line width=1.5pt, fill=yellow!15, font=\small, align=center, minimum width=3.6cm, minimum height=1.8cm, text width=3.4cm},
    arrow/.style={->, thick, black!70},
]

% Root node (left)
\node[main] (root) at (0,0) {Efficient Late-Interaction\\Retrieval};

% Level 2: Index-Time and Query-Time (moved left, closer to root)
\node[cluster] (index) at (3,2.2) {\textbf{Index-Time}\\{\footnotesize(Static / Offline)}};
\node[cluster] (query) at (3,-2.2) {\textbf{Query-Time}\\{\footnotesize(Dynamic / Online)}};

% Level 3: Leaf nodes (spread out more vertically)
\node[leaf] (compression) at (8,3.8) {\textbf{Compression \& Approx.}\\[2pt]{\footnotesize(Quantization, Sketches)}\\{\footnotesize e.g., PLAID, ColBERTv2,}\\{\footnotesize MUVERA, WARP}};

\node[leaf] (staticprune) at (8,1.2) {\textbf{Doc Token Pruning}\\[2pt]{\footnotesize(Remove tokens)}\\{\footnotesize e.g., Static Pruning}};

\node[leaf] (candprune) at (8,-1.2) {\textbf{Candidate Reduction}\\[2pt]{\footnotesize(Reduce $N$ docs)}\\{\footnotesize e.g., HNSW,}\\{\footnotesize Query Token Pruning}};

\node[leafHighlight] (interprune) at (8,-3.8) {\textbf{Interaction Pruning}\\[2pt]{\footnotesize(Reduce MaxSims)}\\{\footnotesize e.g., \textbf{\method{} (Ours)}}};

% Draw arrows
\draw[arrow] (root) -- (index);
\draw[arrow] (root) -- (query);
\draw[arrow] (index) -- (compression);
\draw[arrow] (index) -- (staticprune);
\draw[arrow] (query) -- (candprune);
\draw[arrow] (query) -- (interprune);

\end{tikzpicture}
